Automata-Theoretic Verification of Interval Markov Decision Processes

Interval Markov decision processes (IMDPs) provide a natural framework for modeling stochastic systems with uncertain transition probabilities, represented by probability intervals and resolved adversarially. Such uncertainty arises naturally, for example, when the transition model is learned from finite data or obtained through model-based reinforcement learning. In this paper, we study the automata-theoretic verification of IMDPs against rich temporal specifications, including all LTL specifications, by considering the broader class of {\omega}-regular objectives. We show that classical automata-theoretic verification techniques extend to IMDPs, but with a sharp distinction determined by the structure of the transition intervals. For stable IMDPs, where either the upper bound is zero or the lower bound is strictly positive, verification reduces to ordinary MDP analysis and can be carried out using the standard automata used in that setting (good-for-MDP automata). For unstable IMDPs, where intervals may include zero while the upper bound is strictly positive, verification becomes game-like and requires automata whose nondeterminism can be resolved on the fly (good-for-games automata). Building on these insights, we develop algorithms for verifying {\omega}-regular specifications over IMDPs and derive probabilistic guarantees when the interval model is learned from sampled data. The resulting framework enables principled verification of stochastic systems under probabilistic model uncertainty, connecting automata-based verification with data-driven stochastic modeling.

==> Figures/fig-imdp01.tex <==
\begin{tikzpicture}[every node/.style={transform shape}]
\node[prob state] (s1) {};
\node[box state,accepting] (v1) [right=1cm of s1] {$v_1$};
\node[prob state] (s2) [right=2cm of v1] {};
\node[box state,accepting] (v2) [right=of s2] {$v_2$};
\node[prob state] (s3) [right=1cm of v2] {};

\node[box state] (v3) [below=1.5cm of s2] {$v_3$};
\node[box state,accepting] (v4) [above=1.5cm of s2] {$v_4$};

% --- Transitions ---
\draw[->, bend right] (s1) to node[below left] {$[\frac{1}{3}, \frac{1}{3}]$} (v3);

\draw[->, bend left] (s1) to node[above left]{$[\frac{2}{3},\frac{2}{3}]$} (v4);

\draw[->, bend left] (s3) to node[below right]{$[\frac{2}{3},\frac{2}{3}]$} (v3);
\draw[->, bend right] (s3) to  node[above right]{$[\frac{1}{3},\frac{1}{3}]$} (v4);

\draw[->] (s2) -- node[above]{$[0,1]$}(v1);
\draw[->] (s2) -- node[above]{$[0,1]$}(v2);
\draw[-] (v2) -- node[above]{$b$} (s3);
\draw[-] (v1) -- (s1);
\draw[-] (v2) to [bend right=-45] node[below]{$a$} (s2);
\draw[->] (v3) edge[loop below] node {} (v3);
\draw[->] (v4) edge[loop above] node {} (v4);
\end{tikzpicture}


==> Figures/fig-imdp02.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}[scale=1, every node/.style={transform shape}]
\node[initial,box state] (v1) {$v_1$};
\node[prob state] (s1) [right=of v1] {};
\node[box state,accepting] (v2) [above=of s1] {$v_2$};

\node[box state] (v3) [below=of s1] {$v_3$};


\draw[->] (s1) -- node[right]{$[0.1, 0.1]$}(v2);
\draw[->] (s1) -- node[right]{$[0.9, 0.9]$}(v3);
\draw[-] (v1) -- node[above]{$b$} (s1);

\draw[->] (v1) edge[loop above] node {$a$} (v1);
\draw[->] (v2) edge[loop left] node {} (v2);
\draw[->] (v3) edge[loop left] node {} (v3);
\end{tikzpicture}


==> Figures/gr1_1.tex <==

\begin{tikzpicture}[
    >=Stealth,
    shorten >=1pt,
    node distance=3cm,
    on grid,
    auto,
    semithick,
    state/.style={circle,draw,minimum size=9mm},
    acc/.style={state, path picture={\draw circle[radius=3mm];}}] % adjust inner circle size here   


\node[state] (q0) {};
\node[acc, right=2cm of q0] (q1) {};
\node[acc, right=of q1] (q2) {};
\node[acc, right=of q2] (p0) {};
\node[state, right=2cm of p0] (p1) {};



\draw[->] ($(q0.south)+(0,-0.6cm)$) -- (q0.south);

\path[->]

(q0) edge[loop above] node {$*$} ()
     edge node {$*$} (q1)

(q1) edge[loop above] node {$\neg init$} ()
     edge node {$init$}  (q2)

(q2) edge[loop above] node {$deadlock$} ()
     edge node {$\neg deadlock$}  (p0);


\path[->]
(p0) edge node {$*$} (p1)

(p1) edge[loop above] node {$\neg reach$} ()
     edge[bend left=45] node[below] {$reach$} (p0);

\end{tikzpicture}


==> Figures/gr1_2.tex <==

\begin{tikzpicture}[
    >=Stealth,
    shorten >=1pt,
    node distance=3cm,
    on grid,
    auto,
    semithick,
    state/.style={circle,draw,minimum size=9mm},
    acc/.style={state, path picture={\draw circle[radius=3mm];}}]   


\node[state] (q0) {};
\node[acc, right=2cm of q0] (q1) {};
\node[acc, right=of q1] (p0) {};
\node[state, right=2cm of p0] (p1) {};
\node[state, right=of p1] (p2) {};


\draw[->] ($(q0.south)+(0,-0.6cm)$) -- (q0.south);

\path[->]
(q0) edge[loop above] node {$*$} ()
     edge node {$*$} (q1)
(q1) edge[loop above] node {$\mathit{deadlock}$} ()
     edge node {$\neg \mathit{deadlock}$}  (p0);


\path[->]
(p0) edge node {$*$} (p1)
(p1) edge[loop above] node {$\neg \mathit{init}$} ()
     edge node {$\mathit{init}$} (p2)
(p2) edge[loop above] node {$\neg \mathit{reach}$} ()
     edge[bend left=45] node[below] {$\mathit{reach}$} (p0);

\end{tikzpicture}


==> Figures/gr1_3.tex <==

\begin{tikzpicture}[
    >=Stealth,
    shorten >=1pt,
    node distance=3.8cm,
    on grid,
    auto,
    semithick,
    state/.style={circle,draw,minimum size=9mm},
    acc/.style={state, path picture={\draw circle[radius=3mm];}}] % adjust inner circle size here   

% States
\node[state] (q0) {};
\node[acc, right=2cm of q0] (q1) {};
\node[acc, right=of q1] (p0) {};
\node[state, right=of p0] (p1) {};

% Left part
\draw[->] ($(q0.south)+(0,-0.6cm)$) -- (q0.south);


\path[->]
(q0) edge[loop above] node {$*$} ()
     edge node {$*$} (q1)

(q1) edge[loop above] node {$\mathit{deadlock}$} ()
     edge node {$\neg \mathit{deadlock}$}  (p0);

% Right part
\path[->]
(p0) edge node {$*$} (p1)

(p1) edge[loop above] node {$\neg \mathit{reach} \lor \mathit{init}$} ()
     edge[bend left=45] node[below] {$\mathit{reach \land \neg init}$} (p0);

\end{tikzpicture}


==> Figures/gr1_4.tex <==
\begin{tikzpicture}[
    >=Stealth,
    shorten >=1pt,
    node distance=3.8cm,
    on grid,
    auto,
    semithick,
    state/.style={circle,draw,minimum size=9mm},
    acc/.style={state, path picture={\draw circle[radius=3mm];}}] % adjust inner circle size here   

% States
\node[state] (q0) {};
% \node[state, initial] (q0) {};
\node[acc, right=2cm of q0] (q1) {};
\node[acc, right=of q1] (p0) {};
\node[state, right=of p0] (p1) {};

% Left part
\draw[->] ($(q0.south)+(0,-0.6cm)$) -- (q0.south);


\path[->]
(q0) edge[loop above] node {$*$} ()
     edge node {$*$} (q1)

(q1) edge[loop above] node {$\neg init \lor deadlock$} ()
     edge node {$init \land \neg deadlock$}  (p0);

% Right part
\path[->]
(p0) edge node {$*$} (p1)

(p1) edge[loop above] node {$\neg reach \lor deadlock$} ()
     edge[bend left=45] node[below] {$reach \land \neg deadlock$} (p0);

\end{tikzpicture}



% \begin{tikzpicture}[
%     >=Stealth,
%     shorten >=1pt,
%     node distance=2.8cm,
%     on grid,
%     auto,
%     semithick,
%     state/.style={circle,draw,minimum size=9mm},
%     acc/.style={state, path picture={\draw circle[radius=3mm];}}] % adjust inner circle size here   

% % States
% \node[state, initial] (q0) {};
% \node[acc, right=of q0] (q1) {};
% \node[acc, right=of q1] (q2) {};
% \node[acc, right=of q2] (p0) {};
% \node[state, right=of p0] (p1) {};

% % Left part
% \path[->]
% (q0) edge[loop above] node {$*$} ()
%      edge node {$*$} (q1)

% (q1) edge[loop above] node {$\neg init$} ()
%      edge node {$init$}  (q2)

% (q2) edge[loop above] node {$deadlock$} ()
%      edge node {$\neg deadlock$}  (p0);

% % Right part
% \path[->]
% (p0) edge (p1)

% (p1) edge[loop above] node {$\neg reached$} ()
%      edge[bend left=45] node[below] {$reached$} (p0);

% \end{tikzpicture}


==> Figures/gr1_main.tex <==
{
\begin{tikzpicture}[
    >=Stealth,
    shorten >=1pt,
    node distance=1.3cm,
    on grid,
    auto,
    semithick,
    state/.style={circle,draw,minimum size=4mm},
    acc/.style={state, path picture={\draw circle[radius=1.3mm];}}] % adjust inner circle size here   

% States
\node[state] (q0) {};
\node[acc, right=of q0] (q1) {};
\node[acc, right=of q1] (q2) {};
\node[right=of q2] (dots1) {$\cdots$};
\node[acc, right=of dots1] (qm) {};
\node[acc, right=of qm] (p0) {};
\node[state, right=of p0] (p1) {};
\node[state, right=of p1] (p2) {};
\node[right=of p2] (dots2) {$\cdots$};
\node[state, right=of dots2] (pm) {};

% Left part

\draw[->] ($(q0.south)+(0,-0.6cm)$) -- (q0.south);

\path[->]
(q0) edge[loop above] node {$*$} ()
     edge node {$*$} (q1)

(q1) edge[loop above] node {$\neg \varphi_1$} ()
     edge node {$\varphi_1$} (q2)

(q2) edge[loop above] node {$\neg \varphi_2$} ()
     edge node {$\varphi_2$} (dots1)

% (dots1) edge[->]  (qm)
(dots1) edge node {$\varphi_{m-1}$}  (qm)

(qm) edge[loop above] node {$\neg \varphi_m$} ()
     edge node {$\varphi_m$} (p0);

% Right part
\path[->]
% (p0) edge (p1)
(p0) edge node {$*$} (p1)

(p1) edge[loop above] node {$\neg \psi_1$} ()
     edge node {$\psi_1$} (p2)

(p2) edge[loop above] node {$\neg \psi_2$} ()
     edge node {$\psi_2$} (dots2)

% (dots2) edge[->] (pm)
(dots2) edge node {$\psi_{m-1}$}  (pm)

(pm) edge[loop above] node {$\neg \psi_n$} ()
     edge[bend left=25] node[below] {$\psi_n$} (p0);

\end{tikzpicture}
}

==> Figures/gr1_main_2rows.tex <==
\begin{tikzpicture}[
    >=Stealth,
    shorten >=1pt,
    node distance=2.5cm,
    on grid,
    auto,
    semithick,
    state/.style={circle,draw,minimum size=9mm},
    acc/.style={state, path picture={\draw circle[radius=3mm];}}]

% ---------- Top row ----------
\node[state] (q0) {};
% \node[state, initial] (q0) {};
\node[acc, right=of q0] (q1) {};
\node[acc, right=of q1] (q2) {};
\node[right=of q2] (dots1) {$\cdots$};
\node[acc, right=of dots1] (qm) {};

% ---------- Bottom row ----------
\node[acc, below=2cm of qm] (p0) {};
\node[state, left=of p0] (p1) {};
\node[state, left=of p1] (p2) {};
\node[left=of p2] (dots2) {$\cdots$};
\node[state, left=of dots2] (pm) {};

% ---------- Top row edges ----------

\draw[->] ($(q0.south)+(0,-0.6cm)$) -- (q0.south);

\path[->]
(q0) edge[loop above] node {$*$} ()
     edge node {$*$} (q1)

(q1) edge[loop above] node {$\neg \varphi_1$} ()
     edge node {$\varphi_1$} (q2)

(q2) edge[loop above] node {$\neg \varphi_2$} ()
     edge node {$\varphi_2$} (dots1)

(dots1) edge node {$\varphi_{m-1}$} (qm)

(qm) edge[loop above] node {$\neg \varphi_m$} ()
     edge node[right] {$\varphi_m$} (p0);

% ---------- Bottom row edges ----------
\path[->]
(p0) edge node {$*$} (p1)

(p1) edge[loop below] node {$\neg \psi_1$} ()
     edge node[below] {$\psi_1$} (p2)

(p2) edge[loop below] node {$\neg \psi_2$} ()
     edge node[below] {$\psi_2$} (dots2)

(dots2) edge node[below] {$\psi_{n-1}$} (pm)

(pm) edge[loop below] node {$\neg \psi_n$} ()
     edge[bend left=15] node[above] {$\psi_n$} (p0);

\end{tikzpicture}
